Mutli-Level Autoencoder: Deep Learning Based Channel Coding and Modulation

In this paper, we design a deep learning-based convolutional autoencoder for channel coding and modulation. The objective is to develop an adaptive scheme capable of operating at various signal-to-noise ratios (SNR)s without the need for re-training. Additionally, the proposed framework allows validation by testing all possible codes in the codebook, as opposed to previous AI-based encoder/decoder frameworks which relied on testing only a small subset of the available codes. This limitation in earlier methods often led to unreliable conclusions when generalized to larger codebooks. In contrast to previous methods, our multi-level encoding and decoding approach splits the message into blocks, where each encoder block processes a distinct group of $B$ bits. By doing so, the proposed scheme can exhaustively test $2^{B}$ possible codewords for each encoder/decoder level, constituting a layer of the overall scheme. The proposed model was compared to classical polar codes and TurboAE-MOD schemes, showing improved reliability with achieving comparable, or even superior results in some settings. Notably, the architecture can adapt to different SNRs by selectively removing one of the encoder/decoder layers without re-training, thus demonstrating flexibility and efficiency in practical wireless communication scenarios.

==> MLAE_all_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.452in,
height=3.066in,
at={(0.158in,0.481in)},
scale only axis,
xmin=0.25,
xmax=1.33333333,
xminorticks=true,
xlabel style={at={(axis description cs:0.7,-0.4)}, font=\color{white!15!black}},
xlabel={Rate (bits/transmission)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Rate (BER)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={a) SNR = 0 dB},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.3333	0.0073\\
0.666666	0.042\\
1	0.079\\
1.33333333	0.11\\
};
\addlegendentry{TurboAE-Mod}

\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.25	0\\
0.3	6e-05\\
0.5	0.0043\\
0.75	0.1532\\
1	0.35\\
};
\addlegendentry{Polar Code}

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.25	9.7e-05\\
0.5	0.0031\\
0.75	0.0275\\
1	0.0427\\
1.25  0.0536 \\
};
\addlegendentry{MLAE}

\end{axis}

\begin{axis}[%
width=2.452in,
height=3.066in,
at={(3.327in,0.481in)},
scale only axis,
xmin=0.25,
xmax=1.5,
xminorticks=true,
xlabel style={at={(axis description cs:0.7,-0.4)},anchor=north,font=\color{white!15!black}},
xlabel={Rate (bits/transmission)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Bit Error Rate (BER)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={b) SNR = 2.5 dB},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.3333	0.00065\\
0.666666	0.01\\
1	0.03\\
1.33333333	0.052\\
};
\addlegendentry{TurboAE-Mod}

\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.25	0\\
0.5	1e-06\\
0.6	0.00021\\
0.75	0.008\\
1	0.2168\\
};
\addlegendentry{Polar Code}

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.25	1.2e-05\\
0.5	0.000208\\
0.75	0.0037\\
1	0.0087\\
1.25	0.0096\\
1.5     0.054 \\
};
\addlegendentry{MLAE}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
